Beyond IGO-Flow: Toward Convergence Analysis of IGO in Continuous Spaces

Information-Geometric Optimization (IGO) provides a unified framework for black-box optimization by interpreting the adaptation of a search distribution as a natural gradient update. Despite its conceptual importance, the convergence theory of IGO remains limited: most existing results concern continuous-time idealizations such as the IGO flow, rather than discrete-time updates with non-infinitesimal learning rates. In this paper, we study discrete-time IGO in continuous spaces, formulated as natural gradient updates in the expectation-parameter coordinates of an exponential family. In particular, we analyze IGO over the multivariate Gaussian family on strongly convex quadratic objective functions. Our analysis covers a setting that simultaneously incorporates full covariance adaptation, a fixed positive learning rate, and quantile-based weights. In this setting, we prove that the covariance matrix converges to the zero matrix. We further show that the mean vector converges to the global optimum, provided that the condition number of the appropriately scaled covariance matrix is bounded at sufficiently frequent iterations. These results advance the convergence theory of IGO and help bridge the gap between the mathematical theory of IGO and practical covariance-adaptive search methods such as CMA-ES.

==> camera_ready/tikz/linearization.tex <==
% \begin{tikzpicture}[x=0.92cm,y=0.7cm]
%   % axes
%   \draw[axis] (-2.3,0) -- (2.4,0) node[below right=-1pt] {$z_1$};
%   \draw[axis] (0,-1.95) -- (0,2.05) node[above left=-1pt] {$z_2$};

%   % rotation angle of the selection boundary
%   \def\ang{22}      % rotation angle in degrees
%   \def\a{-0.45}     % alpha_t in local coordinates
%   \def\k{0.06}      % curvature

%   % rotated half-space approximation and exact boundary
%   \begin{scope}[rotate=\ang]
%     % selected region (half-space approximation)
%     \fill[region] (-2.8,-2.2) rectangle (\a,2.2);
%     \draw[boundary] (\a,-1.85) -- (\a,1.9);

%     % exact curved boundary
%     \draw[exactboundary, domain=-2.10:2.10, samples=120]
%       plot ({\a + \k*\x*\x},{\x});

%     % e_t direction (normal to the approximating hyperplane)
%     \draw[ew] (-1.55,1.15) -- (-0.65,1.15);
%     \node[vlabel, above=1pt] at (-1.10,1.15) {$e_t$};

%     % labels
%     \node[vlabel, align=center] at (-1.55,-1.45)
%       {$e_t^\top z \le \alpha_t$};
%     \node[vlabel, text=cExact, align=left] at (1.92,0.50)
%       {$e_t^\top z+\dfrac{z^\top B_t z}{2\|v_t\|}=\alpha_t$};
%   \end{scope}
% \end{tikzpicture}


\begin{tikzpicture}[x=0.92cm,y=0.7cm]
  % axes
  \draw[axis] (-2.3,0) -- (2.4,0) node[below right=-1pt] {$z_1$};
  \draw[axis] (0,-1.95) -- (0,2.05) node[above left=-1pt] {$z_2$};

  % rotation angle of the selection boundary
  \def\ang{22}      % rotation angle in degrees
  \def\a{-0.45}     % alpha_t in local coordinates
  \def\k{0.05}      % curvature

  % rotated half-space approximation and exact boundary
  \begin{scope}[rotate=\ang]
    % selected region (half-space approximation)
    \fill[region] (-2.8,-2.2) rectangle (\a,2.2);
    \draw[boundary] (\a,-1.85) -- (\a,1.9);

    % exact curved boundary (FIXED: changed + to - so it bends into the valid region)
    \draw[exactboundary, domain=-2.10:2.10, samples=120]
      plot ({\a - \k*\x*\x},{\x});

    % e_t direction (normal to the approximating hyperplane)
    \draw[ew] (-1.55,1.15) -- (-0.65,1.15);
    \node[vlabel, above=1pt] at (-1.10,1.15) {$e_t$};

    % labels
    % \node[vlabel, align=center] at (-1.05,-1.05)
    %   {$e_t^\top z \le \alpha_t$};
    \node[vlabel, text=cExact, align=left] at (1.92,0.10)
      {$e_t^\top z+\dfrac{z^\top B_t z}{2\|v_t\|}=\alpha_t$};
  \end{scope}
  
  \node[vlabel, align=center] at (-1.35,-1.05)
      {$e_t^\top z \le \alpha_t$};
\end{tikzpicture}

==> camera_ready/tikz/quantile.tex <==
% \begin{tikzpicture}[x=0.82cm,y=3.75cm]
%   % axes
%   \draw[axis] (-3.1,0) -- (3.2,0)
%     node[below right=1pt] {$Y_t=e_t^\top Z_t \sim \mathcal{N}(0,1)$};
%   \draw[axis] (0,0) -- (0,0.46);

%   % gaussian curve and shaded tail (q<1/2)
%   \path[fill=cSelectFill]
%     plot[domain=-3.0:-0.55,samples=120] (\x,{0.4*exp(-\x*\x/2)})
%     -- (-0.55,0) -- (-3.0,0) -- cycle;
%   \draw[line width=1.25pt, draw=cSelectLine]
%     plot[domain=-3.0:3.0,samples=160] (\x,{0.4*exp(-\x*\x/2)});

%   % threshold
%   \draw[boundary] (-0.55,0) -- (-0.55,{0.4*exp(-0.55*0.55/2)});
%   \node[below=2pt] at (-0.55,0) {$\alpha_q=\Phi^{-1}(q)$};

%   % tail probability label
%   \node[important, text=cSelectLine!90!black] at (-2.3,0.25) {$\Pr(H_t)=q$};
%   \node[vlabel] at (-1.55,0.05) {$H_t=\{Y_t\le \alpha_q\}$};

%   % alpha_t -> alpha_q
%   \draw[guide, ->] (-0.15,0.42) -- (-0.52,0.42);
%   \node[vlabel, above=1pt] at (-0.34,0.42) {$\alpha_t\to \alpha_q$};
% \end{tikzpicture}

\begin{tikzpicture}[x=0.82cm,y=5.85cm] % y scaled by 1.3 (from 4.5cm to 5.85cm)
  % axes
  \draw[axis] (-3.1,0) -- (3.2,0);
  \draw[axis] (0,0) -- (0,0.50);

  % Main axis label - shifted to the right half of the axis
  \node[vlabel, below=2pt] at (1.8,0) {$Y_t=e_t^\top Z_t \sim \mathcal{N}(0,1)$};

  % gaussian curve and shaded tail (q<1/2)
  \path[fill=cSelectFill]
    plot[domain=-3.0:-0.55,samples=120] (\x,{0.4*exp(-\x*\x/2)})
    -- (-0.55,0) -- (-3.0,0) -- cycle;
  \draw[line width=1.25pt, draw=cSelectLine]
    plot[domain=-3.0:3.0,samples=160] (\x,{0.4*exp(-\x*\x/2)});

  % threshold vertical line
  \draw[boundary] (-0.55,0) -- (-0.55,{0.4*exp(-0.55*0.55/2)});
  
  % Shifted threshold label and pointer arrow to avoid overlap
  % Y-coordinate slightly reduced to -0.09 to account for the taller y-scale
  \node[vlabel] (aq) at (-1.8,-0.09) {$\alpha_q=\Phi^{-1}(q)$};
  \draw[guide, ->] (aq.east) -- (-0.6,-0.015);

  % tail probability label
  \node[important, text=cSelectLine!90!black] at (-2.3,0.25) {$\Pr(H_t)=q$};
  \node[vlabel] at (-2.95,0.16) {$H_t=\{Y_t\le \alpha_q\}$};

  % alpha_t -> alpha_q
  % \draw[guide, ->] (-0.15,0.48) -- (-0.52,0.48);
  \node[vlabel, above=1pt] at (-1.1,0.38) {$\alpha_t\to \alpha_q$};
\end{tikzpicture}
